Easy-to-Use Shielding for Reinforcement Learning

Safe exploration is a key challenge in Reinforcement Learning (RL) that aims to prevent agents from making harmful decisions while exploring their environment. Safe exploration is a key challenge in Reinforcement Learning (RL) that aims to prevent agents from making harmful decisions while exploring their environment. Shielding is one such technique that assumes domain knowledge in the form of an environment model to decide upon action safety. Although well-established, shielding has seen limited adoption in RL due to the lack of accessible end-to-end infrastructure connecting formal shield synthesis with standard RL frameworks. Applying shielding typically requires expertise in formal methods and substantial engineering effort, keeping it outside the typical RL workflow. We address this by extending our shield synthesis tool Tempest into a practical backend for safe RL. Our core contribution is tempestpy, a Python library that integrates Tempest-based shield synthesis directly into the Gymnasium API, allowing shields to be synthesized and deployed within existing RL pipelines. This lowers the barrier to entry for shielding and turns formal safe-exploration methods into a usable component for RL practitioners. We also extend Tempest's algorithmic support to compute sound shields for stochastic multiplayer games, preserving formal safety guarantees. We demonstrate the resulting workflow end to end and evaluate shielded and unshielded RL across multiple environments. To facilitate modeling, we provide symbolic models for MiniGrid and introduce MiniGridSafe, a collection of playground environments designed to make shielding easily accessible and experimentally transparent. MiniGridSafe extends MiniGrid with safety-oriented scenarios featuring probabilistic transitions and additional agents, enabling the study of challenging safety aspects in a simple and intuitive setting.

==> figures/offline_part.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  input/.style={
    draw,
    dashed,
    rounded corners=2pt,
    align=center,
    minimum width=3.0cm,
    minimum height=1.0cm,
    inner sep=4pt
  },
  block/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum width=3.4cm,
    minimum height=1.0cm,
    inner sep=4pt
  },
  artifact/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum width=3.2cm,
    minimum height=1.15cm,
    inner sep=4pt
  },
  arrow/.style={
    -Latex,
    thick
  },
  phase/.style={
    draw,
    rounded corners=4pt,
    thick,
    inner sep=8pt
  }
]
\node[input] (model) at (-2.3, 2.7)
{Symbolic model\\[1mm] $\mdp_\varphi$ or $\smg_\varphi$};
\node[input] (property) at (1.2, 2.7)
  {Safety property\\[0.5mm] $\varphi$};
\node[input] (threshold) at (5.3, 2.7)
  {Threshold\\[1mm] $\thresh$};
\node[block, minimum width=5.2cm] (risk) at (-1.2, 1.05)
  {Compute $\risk(s,a)$\\[1mm]
   for symbolic state-action pairs};
\node[block, minimum width=4.8cm] (derive) at (4.5, 1.05)
  {Derive shield};
\node[
  artifact,
  minimum width=2.55cm,
  minimum height=1.15cm,
  inner sep=3pt,
  fill=blue!25,
  text width=2.35cm
] (preshield) at (2.5, -0.55)
  {
    Pre-shield\\[0.5mm]
    {\scriptsize $\presh(s) \mapsto 2^A$}
  };
\node[inner sep=0pt] at ($(preshield.north east)+(-0.28,-0.26)$)
  {\includegraphics[bb=15 10 800 780,scale=0.018]{pictures/shield-icon-blank.png}};
\node[
  artifact,
  minimum width=2.55cm,
  minimum height=1.15cm,
  inner sep=3pt,
  fill=blue!25,
  text width=2.35cm
] (postshield) at (5.6, -0.55)
  {
    Post-shield\\[0.5mm]
    {\scriptsize $\postsh(s,a) \mapsto a'$}
  };
\node[inner sep=0pt] at ($(postshield.north east)+(-0.20,-0.26)$)
  {\includegraphics[bb=15 10 800 780,scale=0.018]{pictures/shield-icon-blank.png}};
\draw[arrow] (model) -- (risk);
\draw[arrow] (property) -- (risk);
\draw[arrow] (risk) -- (derive);
\draw[arrow] (threshold) -- (derive);
\draw[arrow] (derive) -- (preshield);
\draw[arrow] (derive) -- (postshield);
\end{tikzpicture}


==> figures/online_shielding_part.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  box/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=0.85cm,
    inner sep=5pt
  },
  envagent/.style={
    box,
    fill=gray!10,
    minimum width=2.15cm
  },
  shieldbox/.style={
    box,
    fill=blue!25,
    minimum width=2.0cm
  },
  arrow/.style={
    -Latex,
    thick
  },
  safearrow/.style={
    -Latex,
    thick,
    green!45!black
  },
  labeltext/.style={
    font=\scriptsize
  }
]
\node[envagent] (preenv) at (-5.6,0.10)
  {Environment};
\node[envagent] (preagent) at (-2.1,0.10)
  {RL Agent};
\node[shieldbox] (preshield) at (-2.1,1.35)
  {Pre-shield\hspace{5mm}};
\node[inner sep=0pt] at ($(preshield.east)+(-0.25,0.10)$)
  {\includegraphics[bb=15 10 800 780,scale=0.018]{pictures/shield-icon-blank.png}};
\draw[arrow]
  ($(preenv.east)+(0,0.14)$)
  -- node[above, pos=0.65, labeltext] {$o_t$}
     coordinate[pos=0.25] (preobsbranch)
  ($(preagent.west)+(0,0.14)$);
\draw[arrow]
  ($(preenv.east)+(0,-0.14)$)
  -- node[below, pos=0.65, labeltext] {$r_t$}
  ($(preagent.west)+(0,-0.14)$);
\draw[arrow]
  (preobsbranch)
  |- node[pos=0.65, above, labeltext] {${s}_t=\rlTrans(o_t)$}
  (preshield.west);
\draw[safearrow]
  (preshield.south)
  -- node[right, labeltext] {$\presh({s}_t)$}
  (preagent.north);
\draw[safearrow]
  (preagent.south)
  -- ++(0,-0.45)
  -| node[pos=0.25, below, labeltext] {$a_t$}
  (preenv.south);
\node[envagent] (postenv) at (0.3,1.35)
  {Environment};
\node[envagent] (postagent) at (4.3,1.35)
  {RL Agent};
\node[shieldbox] (postshield) at (2.4,-0.35)
  {Post-shield\hspace{5mm}};
\node[inner sep=0pt] at ($(postshield.east)+(-0.25,0.10)$)
  {\includegraphics[bb=15 10 800 780,scale=0.018]{pictures/shield-icon-blank.png}};
\draw[arrow]
  ($(postenv.east)+(0,0.14)$)
  -- node[above, pos=0.70, labeltext] {$r_t$}
  ($(postagent.west)+(0,0.14)$);
\draw[arrow]
  ($(postenv.east)+(0,-0.14)$)
  -- node[below, pos=0.70, labeltext] {$o_t$}
     coordinate[pos=0.55] (postobsbranch)
  ($(postagent.west)+(0,-0.14)$);
\draw[arrow]
  (postobsbranch)
  -- node[pos=0.70, right, labeltext] {${s}_t=\rlTrans(o_t)$}
  (postshield.north);
\draw[arrow]
  (postagent.south)
  |- node[right, labeltext] {$a_t$}
  (postshield.east);
\draw[safearrow]
  (postshield.west)
  -| node[pos=0.40, below, labeltext] {$\postsh(s_,a_t)$}
  (postenv.south);
\end{tikzpicture}


==> pictures/adversary_annotated.tex <==
{\scalefont{1.0}
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
        {\includegraphics[width=0.9\textwidth]{pictures/adversary.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw [-stealth, line width=1.2pt, blue]
            (0.72, 0.34)   
            -- (0.72, 0.72) 
            -- (0.28, 0.72) 
            -- (0.28, 0.28) 
            -- (0.66, 0.28);
    \end{scope}
\end{tikzpicture}
}


==> plots/adv_complex_rewards.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      height=\PlotHeight,
      ylabel={Reward},
      xlabel={Timesteps},
      xmax=265000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
    ]
    \rewardPlot{plots/data/adversary_unshielded.csv}{orange}
    \rewardPlot{plots/data/adversary_shielded.csv}{high_color}
    \end{axis}
  \end{tikzpicture}


==> plots/adv_complex_violations.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={Violations},
      xlabel={Timesteps},
      xmax=265000,
      width=\textwidth,
      height=\PlotHeight,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
    ]
    \collisionPlot{plots/data/adversary_unshielded.csv}{orange}
    \collisionPlot{plots/data/adversary_shielded.csv}{high_color}
  \end{axis}
\end{tikzpicture}


==> plots/lava_slippery_rewards.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      height=\PlotHeight,
      ylabel={Reward},
      xlabel={Timesteps},
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
    ]
    \rewardPlot{plots/data/lava_slippery_10_0.0.csv}{orange}
    \rewardPlot{plots/data/lava_slippery_10_0.99.csv}{medium_color}
    \rewardPlot{plots/data/lava_slippery_10_0.999.csv}{high_color}
    \end{axis}
  \end{tikzpicture}


==> plots/lava_slippery_violations.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={N},
      xlabel={Timesteps},
      width=\textwidth,
      height=\PlotHeight,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
    ]
    \lavaPlot{plots/data/lava_slippery_10_0.0.csv}{orange}
    \lavaPlot{plots/data/lava_slippery_10_0.99.csv}{medium_color}
    \lavaPlot{plots/data/lava_slippery_10_0.999.csv}{high_color}
  \end{axis}
\end{tikzpicture}

